A nonamenable type $F_{\infty}$ group of piecewise projective homeomorphisms

We prove that the group of homeomorphisms of the circle introduced by the author with Justin Moore (Groups, Geometry and Dynamics 2015) is of type $F_{\infty}$. This makes the group the first example of a type $F_{\infty}$ group which is nonamenable and does not contain nonabelian free subgroups. To prove our result we provide a certain generalisation of cube complexes, which we refer to as cluster complexes. We also obtain a computable normal form, or a canonical unique choice of a word for each element of the group.

==> crowded_cluster.tex <==
\begin{tikzpicture}

\coordinate (a) at (0,0);
\coordinate (b) at ($(a)+(4,0)$);
\coordinate (c) at ($(a)+(0,4)$);
\coordinate (d) at ($(a)+(4,4)$);
\coordinate (e) at ($(a)+(2,1)$);
\coordinate (f) at ($(b)+(2,1)$);
\coordinate (g) at ($(c)+(2,1)$);
\coordinate (h) at ($(d)+(2,1)$);

\filldraw[lightgray] (a) -- (b) -- (f) -- (h) -- (g) -- (c) -- (a);

\draw[line width=1] (a) -- (b) -- (d) -- (c) -- (a) -- (e) -- (f) -- (h) -- (g) -- (e)   (b) -- (f)   (d) -- (h)   (c) -- (g);
\draw[line width=1] (a) -- (g)   (a) -- (f)   (a) -- (h)   (b) -- (h)   (c) -- (h);

\filldraw (a) circle (2pt);
\filldraw (b) circle (2pt);
\filldraw (c) circle (2pt);
\filldraw (d) circle (2pt);
\filldraw (e) circle (2pt);
\filldraw (f) circle (2pt);
\filldraw (g) circle (2pt);
\filldraw (h) circle (2pt);

\node at ($(a)+(-.3,0)$) {$F$};
\node at ($(b)+(0,-.5)$) {$Fy_{s11}$};
\node at ($(c)+(0,.5)$) {$Fy_{s0}$};
\node at ($(d)+(-1,-.4)$) {$Fy_{s0}y_{s11}$};
\node at ($(e)+(.7,.4)$) {$Fy_{s10}^{-1}$};
\node at ($(f)+(1,0)$) {$Fy_{s10}^{-1}y_{s11}$};
\node at ($(g)+(0,.5)$) {$Fy_{s0}y_{s10}^{-1}$};
\node at ($(h)+(0,.5)$) {$Fy_{s0}y_{s10}^{-1}y_{s11}=Fy_s$};

\end{tikzpicture}

==> medium_cluster.tex <==
\begin{tikzpicture}

\coordinate (a) at (0,0);
\coordinate (b) at ($(a)+(4,0)$);
\coordinate (c) at ($(a)+(0,4)$);
\coordinate (d) at ($(a)+(4,4)$);
\coordinate (e) at ($(a)+(2,1)$);
\coordinate (f) at ($(b)+(2,1)$);
\coordinate (g) at ($(c)+(2,1)$);
\coordinate (h) at ($(d)+(2,1)$);

\filldraw[lightgray] (a) -- (b) -- (f) -- (h) -- (g) -- (c) -- (a);

\draw[line width=1] (a) -- (b) -- (d) -- (c) -- (a) -- (e) -- (f) -- (h) -- (g) -- (e)   (b) -- (f)   (d) -- (h)   (c) -- (g);
\draw[line width=1] (a) -- (g)   (b) -- (h);

\filldraw (a) circle (2pt);
\filldraw (b) circle (2pt);
\filldraw (c) circle (2pt);
\filldraw (d) circle (2pt);
\filldraw (e) circle (2pt);
\filldraw (f) circle (2pt);
\filldraw (g) circle (2pt);
\filldraw (h) circle (2pt);

\node at ($(a)+(-.3,0)$) {$F$};
\node at ($(b)+(0,-.5)$) {$Fy_{s111}$};
\node at ($(c)+(0,.5)$) {$Fy_{s0}$};
\node at ($(d)+(-1,-.4)$) {$Fy_{s0}y_{s111}$};
\node at ($(e)+(.7,.4)$) {$Fy_{s10}^{-1}$};
\node at ($(f)+(1,0)$) {$Fy_{s10}^{-1}y_{s111}$};
\node at ($(g)+(0,.5)$) {$Fy_{s0}y_{s10}^{-1}$};
\node at ($(h)+(0,.5)$) {$Fy_{s0}y_{s10}^{-1}y_{s111}$};

\end{tikzpicture}
